Stellar Populations in the Central 0.5 pc of Our Galaxy III: The Dynamical Sub-structures

We measure the 3D kinematic structures of the young stars within the central 0.5 parsec of our Galactic Center using the 10 m telescopes of the W.~M.~Keck Observatory over a time span of 25 years. Using high-precision measurements of positions on the sky, and proper motions and radial velocities from new observations and the literature, we constrain the orbital parameters for each young star. Our results show two statistically significant sub-structures: a clockwise stellar disk with 18 candidate stars, as has been proposed before, but with an improved disk membership; a second, almost edge-on plane of 10 candidate stars oriented East-West on the sky that includes at least one IRS 13 star. We estimate the eccentricity distribution of each sub-structure and find that the clockwise disk has <$e$> = 0.39 and the edge-on plane has <$e$> = 0.68. We also perform simulations of each disk/plane with incompleteness and spatially-variable extinction to search for asymmetry. Our results show that the clockwise stellar disk is consistent with a uniform azimuthal distribution within the disk. The edge-on plane has an asymmetry that cannot be explained by variable extinction or incompleteness in the field. The orientation, asymmetric stellar distribution, and high eccentricity of the edge-on plane members suggest that this structure may be a stream associated with the IRS 13 group. The complex dynamical structure of the young nuclear cluster indicates that the star formation process involved complex gas structures and dynamics and is inconsistent with a single massive gaseous disk.

==> (inline-0) <==
\begin{deluxetable*}{lrrcrrcrrccc}

\tabletypesize{\footnotesize}
\tablewidth{0pt}

\tablecaption{RVs Summary\label{tab:rv}}
\tablehead{\colhead{Name} & \colhead{RV$_\mathrm{GCOWS}$ \tablenotemark{a}}  & \colhead{t0$_\mathrm{GCOWS}$} & 
            \colhead{ID$_\mathrm{P06}$}  & \colhead{RV$_\mathrm{P06}$ \tablenotemark{b}} & 
            \colhead{RV$_\mathrm{B09}$ \tablenotemark{c}} &  
            \colhead{ID$_\mathrm{F15}$}  & \colhead{RV$_\mathrm{F15}$ \tablenotemark{d}} & 
            \colhead{RV$_\mathrm{use}$}  & \colhead{ref \tablenotemark{e}} & 
            \colhead{WR} & \colhead{Data Available \tablenotemark{f}} \\ 
            \colhead{} & \colhead{(km s$^{-1}$)}  & \colhead{} & 
            \colhead{}  & \colhead{(km s$^{-1}$)} & 
            \colhead{(km s$^{-1}$)}  &  
           \colhead{}  & \colhead{(km s$^{-1}$)} & 
           \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{} } 
\startdata
S0-20         &    261 $\pm$    25$^{\ast}$  &  2008.4 & E3    &   -280 $\pm$     50 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-2          &   -473 $\pm$    27$^{\ast}$  &  2002.4 & E1    &  -1060 $\pm$     25 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-1          &  -1054 $\pm$    19$^{\ast}$  &  2005.5 & E4    &  -1033 $\pm$     25 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-8          &   -389 $\pm$    40$^{\ast}$  &  2006.5 & E7    &   -390 $\pm$     70 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-16         &    139 $\pm$    28$^{\ast}$  &  2011.5 & E2    &    300 $\pm$     80 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-3          &   -709 $\pm$    15$^{\ast}$  &  2006.5 & E6    &   -570 $\pm$     40 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-5          &    631 $\pm$    14$^{\ast}$  &  2005.5 & E9    &    610 $\pm$     40 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-19         &    164 $\pm$    46$^{\ast}$  &  2006.5 & E5    &    280 $\pm$     50 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-11         &    -59 $\pm$    29$^{\ast}$  &  2006.5 & E12   &    -20 $\pm$    150 &       --          &  --   &       --          &   -22 $\pm$     4 & 1      &  -  & RV + C + PM  \\ 
S0-7          &     72 $\pm$    72$^{\ast}$  &  2006.5 & E11   &    160 $\pm$     60 &       --          &  --   &       --          &    98 $\pm$     5 & 1      &  -  & RV + C + PM  \\ 
S0-4          &     -2 $\pm$    19$^{\ast}$  &  2006.5 & E10   &     15 $\pm$     30 &       --          &  --   &       --          &   multiple RVs    & 1      &  -  & RV + C + PM  \\ 
S0-30         &    -16 $\pm$    71           &  2008.4 &  --   &         --          &       --          &  --   &       --          &   -16 $\pm$    71 & 1      &  -  & RV + C + PM  \\ 
S0-9          &    135 $\pm$    20$^{\ast}$  &  2005.5 &  --   &         --          &       --          &  --   &       --          &    95 $\pm$     4 & 1      &  -  & RV + C + PM  \\ 
S0-31         &   -132 $\pm$    30$^{\ast}$  &  2006.5 & E13   &   -890 $\pm$     31 &       --          &  --   &       --          &  -120 $\pm$    10 & 1      &  -  & RV + C + PM  \\ 
S0-14         &    -82 $\pm$    21$^{\ast}$  &  2006.5 & E14   &    -14 $\pm$     40 &   -75 $\pm$    25 &  2233 &   -28 $\pm$   104 &   -32 $\pm$     2 & 1      &  -  & RV + C + PM  \\ 
S1-3          &        --          &   --    & E15   &     68 $\pm$     40 &     1 $\pm$    33 &   562 &   110 $\pm$    72 &    20 $\pm$    30 & 3,4    &  -  & RV + C + PM  \\ 
S0-15         &   -738 $\pm$    33$^{\ast}$  &  2006.5 & E16   &   -424 $\pm$     70 &  -557 $\pm$    26 &  --   &       --          &  -542 $\pm$     4 & 1      &  -  & RV + C + PM  \\ 
S1-2          &     39 $\pm$    32$^{\ast}$  &  2006.5 & E17   &     26 $\pm$     30 &       --          &  --   &       --          &   -65 $\pm$     8 & 1      &  -  & RV + C + PM  \\ 
S1-8          &     57 $\pm$    48$^{\ast}$  &  2006.5 & E18   &   -364 $\pm$     40 &       --          &  1619 &   102 $\pm$    94 &  -112 $\pm$     7 & 1      &  -  & RV + C + PM  \\ 
S1-4          &        --          &   --    &  --   &         --          &       --          &   668 &  -221 $\pm$   179 &  -221 $\pm$   179 & 4      &  -  & RV + C + PM  \\ 
S1-33         &     44 $\pm$    23$^{\ast}$  &  2006.5 &  --   &         --          &       --          &  --   &       --          &    26 $\pm$     7 & 1      &  -  & RV + C + PM  \\ 
S1-22         &        --          &   --    & E25   &   -224 $\pm$     50 &  -235 $\pm$   100 &   900 &  -229 $\pm$    35 &  -230 $\pm$    33 & 3,4    &  -  & RV + C + PM  \\ 
S1-19         &   -169 $\pm$    16           &  2007.5 &  --   &         --          &       --          &  --   &       --          &  -169 $\pm$    16 & 1      &  -  & RV + C + PM  \\ 
S1-24         &    125 $\pm$    10           &  2008.4 & E26   &    206 $\pm$     30 &   206 $\pm$    30 &   331 &   221 $\pm$    45 &   125 $\pm$    10 & 1      &  -  & RV + C + PM  \\ 
IRS 16CC      &        --          &   --    & E27   &    241 $\pm$     25 &   241 $\pm$    25 &    64 &   256 $\pm$    12 &   253 $\pm$    11 & 2,3,4  &  -  & RV + C + PM  \\ 
S2-4          &    218 $\pm$     6           &  2008.4 & E28   &    286 $\pm$     20 &   286 $\pm$    20 &   443 &   229 $\pm$    36 &   218 $\pm$     6 & 1      &  -  & RV + C + PM  \\ 
S2-6          &    152 $\pm$     8           &  2008.4 & E30   &    216 $\pm$     20 &   216 $\pm$    20 &  --   &       --          &   152 $\pm$     8 & 1      &  -  & RV + C + PM  \\ 
IRS 33N       &     23 $\pm$     5           &  2007.5 & E33   &     68 $\pm$     20 &    63 $\pm$    20 &   294 &   105 $\pm$    61 &    23 $\pm$     5 & 1      &  -  & RV + C + PM  \\ 
S2-50         &   -135 $\pm$    32           &  2008.4 &  --   &         --          &       --          &  --   &       --          &  -135 $\pm$    32 & 1      &  -  & RV + C + PM  \\ 
S2-17         &     57 $\pm$     4           &  2008.4 & E34   &    100 $\pm$     20 &   100 $\pm$    20 &   109 &   149 $\pm$    27 &    57 $\pm$     4 & 1      &  -  & RV + C + PM  \\ 
S2-21         &    -92 $\pm$    12           &  2007.5 &  --   &         --          &       --          &  1534 &   -83 $\pm$    42 &   -92 $\pm$    12 & 1      &  -  & RV + C + PM  \\ 
S2-19         &        --          &   --    & E36   &     41 $\pm$     20 &    41 $\pm$    20 &   941 &   157 $\pm$    55 &    54 $\pm$    19 & 2,3,4  &  -  & RV + C + PM  \\ 
S2-58         &     77 $\pm$    16           &  2007.5 &  --   &         --          &       --          &  --   &       --          &    77 $\pm$    16 & 1      &  -  & RV + C + PM  \\ 
S2-74         &        --          &   --    & E38   &     36 $\pm$     20 &    36 $\pm$    20 &  1474 &   145 $\pm$    72 &    44 $\pm$    19 & 2,3,4  &  -  & RV + C + PM  \\ 
S3-3          &     23 $\pm$    32           &  2015.6 &  --   &         --          &       --          &  --   &       --          &    23 $\pm$    32 & 1      &  -  & RV + C + PM  \\ 
S3-96         &     -3 $\pm$    24           &  2009.4 & E42   &     40 $\pm$     40 &    40 $\pm$    40 &  --   &       --          &    -3 $\pm$    24 & 1      &  -  & RV + C + PM  \\ 
S3-19         &        --          &   --    & E43   &   -114 $\pm$     50 &  -114 $\pm$    50 &   507 &   -46 $\pm$    57 &   -84 $\pm$    38 & 2,3,4  &  -  & RV + C + PM  \\ 
S3-26         &        --          &   --    & E45   &     63 $\pm$     30 &    63 $\pm$    30 &   725 &   117 $\pm$    37 &    84 $\pm$    23 & 2,3,4  &  -  & RV + C + PM  \\ 
S3-30         &     10 $\pm$    17$^{\ast}$  &  2008.4 & E47   &     91 $\pm$     30 &    56 $\pm$    20 &  --   &       --          &     6 $\pm$    15 & 1      &  -  & RV + C + PM  \\ 
IRS 13E1      &    -10 $\pm$     4           &  2009.4 & E46   &     71 $\pm$     20 &    71 $\pm$    20 &  --   &       --          &   -10 $\pm$     4 & 1      &  -  & RV + C + PM  \\ 
S3-190        &   -263 $\pm$    22           &  2007.5 &  --   &         --          &       --          &  --   &       --          &  -262 $\pm$    22 & 1      &  -  & RV + C + PM  \\ 
S3-331        &        --          &   --    & E52   &   -167 $\pm$     20 &  -167 $\pm$    20 &  1892 &  -153 $\pm$    60 &  -166 $\pm$    19 & 2,3,4  &  -  & RV + C + PM  \\ 
S3-374        &        --          &   --    & E53   &     29 $\pm$     20 &    20 $\pm$    20 &   847 &    52 $\pm$    23 &    34 $\pm$    15 & 3,4    &  -  & RV + C + PM  \\ 
S4-71         &        --          &   --    & E55   &     76 $\pm$     20 &    60 $\pm$    50 &   785 &   104 $\pm$   170 &    64 $\pm$    48 & 3,4    &  -  & RV + C + PM  \\ 
S4-169        &    158 $\pm$    44           &  2010.3 & E57   &    196 $\pm$     40 &   196 $\pm$    40 &  --   &       --          &   158 $\pm$    44 & 1      &  -  & RV + C + PM  \\ 
S4-262        &     41 $\pm$    22           &  2010.3 &  --   &         --          &       --          &  --   &       --          &    41 $\pm$    22 & 1      &  -  & RV + C + PM  \\ 
S4-314        &    154 $\pm$    51           &  2010.3 &  --   &         --          &       --          &  --   &       --          &   154 $\pm$    51 & 1      &  -  & RV + C + PM  \\ 
S4-364        &        --          &   --    & E62   &   -134 $\pm$     40 &  -134 $\pm$    40 &   516 &   -46 $\pm$    64 &  -109 $\pm$    34 & 2,3,4  &  -  & RV + C + PM  \\ 
S5-106        &    -29 $\pm$    17           &  2019.4 &  --   &         --          &       --          &  --   &       --          &   -29 $\pm$    17 & 1      &  -  & RV + C + PM  \\ 
S5-237        &     42 $\pm$    18           &  2010.3 &  --   &         --          &       --          &  --   &       --          &    42 $\pm$    18 & 1      &  -  & RV + C + PM  \\ 
S5-183        &   -146 $\pm$    17           &  2010.6 &  --   &         --          &  -135 $\pm$    30 &   372 &  -148 $\pm$    23 &  -146 $\pm$    17 & 1      &  -  & RV + C + PM  \\ 
S5-191        &    127 $\pm$    56           &  2010.6 &  --   &         --          &   140 $\pm$    50 &  --   &       --          &   127 $\pm$    56 & 1      &  -  & RV + C + PM  \\ 
S6-89         &        --          &   --    &  --   &         --          &  -135 $\pm$    70 &   567 &  -120 $\pm$    77 &  -128 $\pm$    52 & 3,4    &  -  & RV + C + PM  \\ 
S6-96         &        --          &   --    &  --   &         --          &   -35 $\pm$    50 &   973 &   133 $\pm$    70 &    22 $\pm$    41 & 3,4    &  -  & RV + C + PM  \\ 
S6-81         &    -22 $\pm$     5           &  2010.3 & E67   &      8 $\pm$     20 &     8 $\pm$    20 &   205 &    32 $\pm$    16 &   -22 $\pm$     5 & 1      &  -  & RV + C + PM  \\ 
S6-63         &        --          &   --    & E69   &    153 $\pm$     50 &   110 $\pm$    50 &   227 &   154 $\pm$    28 &   144 $\pm$    24 & 3,4    &  -  & RV + C + PM  \\ 
S7-30         &    -35 $\pm$    37           &  2010.4 &  --   &         --          &       --          &  --   &       --          &   -35 $\pm$    37 & 1      &  -  & RV + C + PM  \\ 
S7-5          &        --          &   --    &  --   &         --          &       --          &   596 &   120 $\pm$    52 &   120 $\pm$    52 & 4      &  -  & RV + C + PM  \\ 
S7-10         &        --          &   --    & E73   &    -92 $\pm$     40 &   -92 $\pm$    40 &   445 &   -61 $\pm$    21 &   -68 $\pm$    19 & 2,3,4  &  -  & RV + C + PM  \\ 
S7-216        &        --          &   --    &  --   &         --          &    60 $\pm$    50 &    96 &   136 $\pm$    17 &   128 $\pm$    16 & 3,4    &  -  & RV + C + PM  \\ 
S7-236        &        --          &   --    &  --   &         --          &  -170 $\pm$    70 &   838 &    78 $\pm$    64 &    78 $\pm$    64 & 4      &  -  & RV + C + PM  \\ 
S8-5          &        --          &   --    &  --   &         --          &       --          &   209 &    87 $\pm$    31 &    87 $\pm$    31 & 4      &  -  & RV + C + PM  \\ 
S8-4          &        --          &   --    & E75   &   -138 $\pm$     40 &  -138 $\pm$    40 &   230 &  -114 $\pm$    20 &  -119 $\pm$    18 & 2,3,4  &  -  & RV + C + PM  \\ 
S8-196        &        --          &   --    &  --   &         --          &   190 $\pm$    50 &   728 &   277 $\pm$   166 &   197 $\pm$    48 & 3,4    &  -  & RV + C + PM  \\ 
S8-10         &        --          &   --    &  --   &         --          &       --          &   721 &   -22 $\pm$    44 &   -22 $\pm$    44 & 4      &  -  & RV + C + PM  \\ 
S8-8          &        --          &   --    &  --   &         --          &       --          &   610 &  -217 $\pm$   211 &  -217 $\pm$   211 & 4      &  -  & RV + C + PM  \\ 
S8-126        &        --          &   --    &  --   &         --          &       --          &   718 &     9 $\pm$    88 &     9 $\pm$    88 & 4      &  -  & RV + C + PM  \\ 
S9-143        &        --          &   --    &  --   &         --          &    40 $\pm$   100 &   958 &    46 $\pm$    68 &    44 $\pm$    56 & 3,4    &  -  & RV + C + PM  \\ 
S9-6          &        --          &   --    &  --   &         --          &       --          &   366 &   257 $\pm$   135 &   257 $\pm$   135 & 4      &  -  & RV + C + PM  \\ 
S9-221        &        --          &   --    &  --   &         --          &       --          &   757 &   184 $\pm$    89 &   184 $\pm$    89 & 4      &  -  & RV + C + PM  \\ 
S10-50        &     35 $\pm$    43$^{\ast}$  &  2010.4 &  --   &         --          &       --          &  --   &       --          &    70 $\pm$    23 & 1      &  -  & RV + C + PM  \\ 
S10-4         &        --          &   --    & E84   &   -250 $\pm$     40 &  -250 $\pm$    40 &   273 &  -165 $\pm$    25 &  -189 $\pm$    21 & 2,3,4  &  -  & RV + C + PM  \\ 
S10-32        &    146 $\pm$    11           &  2010.4 &  --   &         --          &       --          &  --   &       --          &   146 $\pm$    11 & 1      &  -  & RV + C + PM  \\ 
S10-185       &        --          &   --    &  --   &         --          &       --          &   617 &   202 $\pm$   102 &   202 $\pm$   102 & 4      &  -  & RV + C + PM  \\ 
S10-34        &   -107 $\pm$    38           &  2010.6 &  --   &         --          &       --          &  --   &       --          &  -107 $\pm$    38 & 1      &  -  & RV + C + PM  \\ 
S10-232       &        --          &   --    &  --   &         --          &       --          &   511 &   231 $\pm$   124 &   231 $\pm$   124 & 4      &  -  & RV + C + PM  \\ 
S10-238       &        --          &   --    &  --   &         --          &       --          &   166 &   154 $\pm$   102 &   154 $\pm$   102 & 4      &  -  & RV + C + PM  \\ 
S10-48        &   -285 $\pm$    45           &  2013.4 & E86   &   -205 $\pm$     50 &       --          &  --   &       --          &  -285 $\pm$    45 & 1      &  -  & RV + C + PM  \\ 
S11-147       &        --          &   --    &  --   &         --          &       --          &  1103 &    53 $\pm$    92 &    53 $\pm$    92 & 4      &  -  & RV + C + PM  \\ 
S11-21        &    -81 $\pm$    13           &  2016.6 & E87   &   -120 $\pm$     30 &  -160 $\pm$    70 &  --   &       --          &   -81 $\pm$    13 & 1      &  -  & RV + C + PM  \\ 
S11-176       &    148 $\pm$    69           &  2014.4 &  --   &         --          &       --          &  --   &       --          &   148 $\pm$    69 & 1      &  -  & RV + C + PM  \\ 
S11-8         &        --          &   --    &  --   &         --          &       --          &   890 &    31 $\pm$    45 &    31 $\pm$    45 & 4      &  -  & RV + C + PM  \\ 
S11-214       &        --          &   --    &  --   &         --          &       --          &   853 &   257 $\pm$   124 &   257 $\pm$   124 & 4      &  -  & RV + C + PM  \\ 
S11-246       &    132 $\pm$    18           &  2014.4 &  --   &         --          &       --          &  --   &       --          &   132 $\pm$    18 & 1      &  -  & RV + C + PM  \\ 
S12-76        &   -159 $\pm$    32           &  2013.4 & E89   &   -100 $\pm$     40 &       --          &  --   &       --          &  -159 $\pm$    32 & 1      &  -  & RV + C + PM  \\ 
S12-178       &        --          &   --    &  --   &         --          &       --          &   722 &   268 $\pm$    30 &   268 $\pm$    30 & 4      &  -  & RV + C + PM  \\ 
S12-5         &        --          &   --    &  --   &         --          &       --          &   483 &  -180 $\pm$    42 &  -180 $\pm$    42 & 4      &  -  & RV + C + PM  \\ 
S14-196       &        --          &   --    &  --   &         --          &       --          &  2048 &   130 $\pm$    52 &   130 $\pm$    52 & 4      &  -  & RV + C + PM  \\ 
\tableline 
\tableline 
S7-180        &        --          &   --    &  --   &         --          &   120 $\pm$    70 &  1554 &   222 $\pm$    31 &   205 $\pm$    28 & 3,4    &  -  & RV + C  \\ 
S8-70         &   -137 $\pm$    66           &  2010.4 &  --   &         --          &       --          &  --   &       --          &  -137 $\pm$    66 & 1      &  -  & RV + C  \\ 
S10-261       &     77 $\pm$    19           &  2014.4 &  --   &         --          &       --          &  --   &       --          &    77 $\pm$    19 & 1      &  -  & RV + C  \\ 
S0-26         &        --          &   --    & E8    &     30 $\pm$     90 &       --          &  --   &       --          &    30 $\pm$    90 & 2      &  -  & RV + PM  \\ 
S1-1          &        --          &   --    &  --   &         --          &   536 $\pm$    30 &  --   &       --          &   536 $\pm$    30 & 3      &  -  & RV + PM  \\ 
IRS 16C       &        --          &   --    & E20   &    125 $\pm$     30 &   158 $\pm$    40 &  --   &       --          &   158 $\pm$    40 & 3      &  Y  & RV + PM  \\ 
IRS 16NW      &        --          &   --    & E19   &    -44 $\pm$     20 &   -15 $\pm$    50 &  --   &       --          &   -15 $\pm$    50 & 3      &  Y  & RV + PM  \\ 
S1-12         &        --          &   --    & E21   &    -24 $\pm$     30 &     8 $\pm$    22 &  --   &       --          &     8 $\pm$    22 & 3      &  -  & RV + PM  \\ 
S1-14         &        --          &   --    & E22   &   -434 $\pm$     50 &  -400 $\pm$   100 &  --   &       --          &  -400 $\pm$   100 & 3      &  -  & RV + PM  \\ 
IRS 16SW      &        --          &   --    & E23   &    320 $\pm$     40 &   470 $\pm$    50 &  --   &       --          &   470 $\pm$    50 & 3      &  Y  & RV + PM  \\ 
S1-21         &        --          &   --    & E24   &   -344 $\pm$     50 &  -277 $\pm$    50 &  --   &       --          &  -277 $\pm$    50 & 3      &  -  & RV + PM  \\ 
IRS 29N       &        --          &   --    & E31   &   -190 $\pm$     90 &  -190 $\pm$    90 &  --   &       --          &  -190 $\pm$    90 & 2,3    &  Y  & RV + PM  \\ 
S2-7          &        --          &   --    & E29   &    -94 $\pm$     50 &       --          &  --   &       --          &   -94 $\pm$    50 & 2      &  -  & RV + PM  \\ 
IRS 16SW-E    &        --          &   --    & E32   &    366 $\pm$     70 &   366 $\pm$    70 &  --   &       --          &   366 $\pm$    70 & 2,3    &  Y  & RV + PM  \\ 
S2-22         &        --          &   --    &  --   &         --          &    49 $\pm$    50 &  --   &       --          &    49 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S2-16         &        --          &   --    & E35   &   -100 $\pm$     70 &  -100 $\pm$    70 &  --   &       --          &  -100 $\pm$    70 & 2,3    &  Y  & RV + PM  \\ 
IRS 16NE      &        --          &   --    & E39   &    -10 $\pm$     20 &   -10 $\pm$    20 &  --   &       --          &   -10 $\pm$    20 & 2,3    &  Y  & RV + PM  \\ 
S3-5          &        --          &   --    & E40   &    327 $\pm$    100 &   327 $\pm$   100 &  --   &       --          &   327 $\pm$   100 & 2,3    &  Y  & RV + PM  \\ 
IRS 33E       &        --          &   --    & E41   &    170 $\pm$     20 &   170 $\pm$    20 &  --   &       --          &   170 $\pm$    20 & 2,3    &  Y  & RV + PM  \\ 
S3-25         &        --          &   --    & E44   &   -114 $\pm$     40 &   -84 $\pm$     6 &  --   &       --          &   -84 $\pm$     6 & 3      &  -  & RV + PM  \\ 
S3-10         &        --          &   --    & E50   &    281 $\pm$     20 &   305 $\pm$    70 &  --   &       --          &   305 $\pm$    70 & 3      &  -  & RV + PM  \\ 
IRS 13E4      &        --          &   --    & E48   &     56 $\pm$     70 &    56 $\pm$    70 &  --   &       --          &    71 $\pm$    6  & 5      &  Y  & RV + PM  \\ 
IRS 13E3      &        --          &   --    & E49   &     87 $\pm$     20 &       --          &  --   &       --          &    -34 $\pm$    3 & 5      &  Y  & RV + PM  \\ 
IRS 13E2      &        --          &   --    & E51   &     40 $\pm$     40 &    40 $\pm$    40 &  --   &       --          &    -46 $\pm$    5 & 5      &  Y  & RV + PM  \\ 
S4-36         &        --          &   --    & E54   &   -154 $\pm$     25 &  -154 $\pm$    25 &  --   &       --          &  -154 $\pm$    25 & 2,3    &  -  & RV + PM  \\ 
IRS 34W       &        --          &   --    & E56   &   -290 $\pm$     30 &  -290 $\pm$    30 &  --   &       --          &  -290 $\pm$    30 & 2,3    &  Y  & RV + PM  \\ 
IRS 7SE       &        --          &   --    & E59   &   -150 $\pm$    100 &  -150 $\pm$   100 &  --   &       --          &  -150 $\pm$   100 & 2,3    &  Y  & RV + PM  \\ 
S4-258        &        --          &   --    & E60   &    330 $\pm$     80 &   330 $\pm$    80 &  --   &       --          &   330 $\pm$    80 & 2,3    &  Y  & RV + PM  \\ 
IRS 34NW      &        --          &   --    & E61   &   -150 $\pm$     30 &  -150 $\pm$    30 &  --   &       --          &  -150 $\pm$    30 & 2,3    &  Y  & RV + PM  \\ 
S5-34         &        --          &   --    &  --   &         --          &   -40 $\pm$    70 &  --   &       --          &   -40 $\pm$    70 & 3      &  -  & RV + PM  \\ 
IRS 1W        &        --          &   --    & E63   &     35 $\pm$     20 &    35 $\pm$    20 &  --   &       --          &    35 $\pm$    20 & 2,3    &  -  & RV + PM  \\ 
S5-235        &        --          &   --    &  --   &         --          &  -115 $\pm$    50 &  --   &       --          &  -115 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S5-236        &        --          &   --    &  --   &         --          &   155 $\pm$    50 &  --   &       --          &   155 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S5-187        &        --          &   --    &  --   &         --          &    10 $\pm$    50 &  --   &       --          &    10 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S5-231        &        --          &   --    & E64   &     40 $\pm$     25 &    24 $\pm$    25 &  --   &       --          &    24 $\pm$    25 & 3      &  -  & RV + PM  \\ 
IRS 9W        &        --          &   --    & E65   &    140 $\pm$     50 &   140 $\pm$    50 &  --   &       --          &   140 $\pm$    50 & 2,3    &  Y  & RV + PM  \\ 
S6-90         &        --          &   --    & E66   &   -350 $\pm$     50 &  -350 $\pm$    50 &  --   &       --          &  -350 $\pm$    50 & 2,3    &  Y  & RV + PM  \\ 
S6-95         &        --          &   --    & E68   &   -305 $\pm$    100 &  -305 $\pm$   100 &  --   &       --          &  -305 $\pm$   100 & 2,3    &  Y  & RV + PM  \\ 
S6-93         &        --          &   --    & E70   &    -80 $\pm$    100 &   -80 $\pm$   100 &  --   &       --          &   -80 $\pm$   100 & 2,3    &  Y  & RV + PM  \\ 
S6-100        &        --          &   --    & E71   &   -300 $\pm$    150 &       --          &  --   &       --          &  -300 $\pm$   150 & 2      &  Y  & RV + PM  \\ 
S6-82         &        --          &   --    & E72   &     86 $\pm$    100 &    86 $\pm$   100 &  --   &       --          &    86 $\pm$   100 & 2,3    &  -  & RV + PM  \\ 
S7-161        &        --          &   --    &  --   &         --          &  -120 $\pm$    50 &  --   &       --          &  -120 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S7-16         &        --          &   --    &  --   &         --          &   160 $\pm$    50 &  --   &       --          &   160 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S7-19         &        --          &   --    &  --   &         --          &   -65 $\pm$    50 &  --   &       --          &   -65 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S7-20         &        --          &   --    &  --   &         --          &   -45 $\pm$    50 &  --   &       --          &   -45 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S7-228        &        --          &   --    &  --   &         --          &   150 $\pm$    30 &  --   &       --          &   150 $\pm$    30 & 3      &  -  & RV + PM  \\ 
S8-15         &        --          &   --    &  --   &         --          &  -130 $\pm$    50 &  --   &       --          &  -130 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S8-7          &        --          &   --    &  --   &         --          &    30 $\pm$   100 &  --   &       --          &    30 $\pm$   100 & 3      &  -  & RV + PM  \\ 
S8-181        &        --          &   --    & E74   &     70 $\pm$     70 &    70 $\pm$    70 &  --   &       --          &    70 $\pm$    70 & 2,3    &  Y  & RV + PM  \\ 
S9-20         &        --          &   --    & E76   &    180 $\pm$     80 &   180 $\pm$    80 &  --   &       --          &   180 $\pm$    80 & 2,3    &  Y  & RV + PM  \\ 
S9-23         &        --          &   --    & E77   &   -155 $\pm$     50 &  -185 $\pm$    50 &  --   &       --          &  -185 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S9-13         &        --          &   --    &  --   &         --          &  -160 $\pm$    50 &  --   &       --          &  -160 $\pm$    50 & 3      &  -  & RV + PM  \\ 
S9-1          &        --          &   --    & E78   &   -230 $\pm$    100 &  -230 $\pm$   100 &  --   &       --          &  -230 $\pm$   100 & 2,3    &  Y  & RV + PM  \\ 
S9-114        &        --          &   --    & E79   &    160 $\pm$     30 &   160 $\pm$    50 &  --   &       --          &   160 $\pm$    50 & 3      &  Y  & RV + PM  \\ 
S9-283        &        --          &   --    & E81   &     30 $\pm$     70 &    30 $\pm$    70 &  --   &       --          &    30 $\pm$    70 & 2,3    &  Y  & RV + PM  \\ 
S9-9          &        --          &   --    & E80   &    130 $\pm$    100 &   130 $\pm$   100 &  --   &       --          &   130 $\pm$   100 & 2,3    &  Y  & RV + PM  \\ 
S10-136       &        --          &   --    & E82   &    -70 $\pm$     70 &   -70 $\pm$    70 &  --   &       --          &   -70 $\pm$    70 & 2,3    &  Y  & RV + PM  \\ 
S10-5         &        --          &   --    & E83   &   -180 $\pm$     70 &  -180 $\pm$    70 &  --   &       --          &  -180 $\pm$    70 & 2,3    &  Y  & RV + PM  \\ 
S10-7         &        --          &   --    & E85   &   -150 $\pm$     40 &  -150 $\pm$    40 &  --   &       --          &  -150 $\pm$    40 & 2,3    &  -  & RV + PM  \\ 
S11-5         &        --          &   --    & E88   &    -65 $\pm$     40 &   -65 $\pm$    40 &  --   &       --          &   -65 $\pm$    40 & 2,3    &  Y  & RV + PM  \\ 
S13-3         &        --          &   --    & E90   &   -190 $\pm$     40 &       --          &  --   &       --          &  -190 $\pm$    40 & 2      &  -  & RV + PM  \\ 
\enddata
\tablenotetext{a}{RV measurements from our database. \\Stars with multiple measurements in our database are marked with asterisks and only one of their measurements is shown here.}
\tablenotetext{b}{RV measurements from \cite{Paumard_2006}}
\tablenotetext{c}{RV measurements from \cite{Bartko_2009}}
\tablenotetext{d}{RV measurements from \cite{Feldmeier_2015}}
\tablenotetext{e}{Reference for final $RV_{use}$: 1 - database, 2 - P06\citep{Paumard_2006}, 3 - B09\citep{Bartko_2009}, 4 - F15\citep{Feldmeier_2015}, 5 - Z20\citep{Zhu_2020}}
\tablenotetext{f}{The available data for each star: RV - Radial Velocity, C - spectral completeness, PM - proper motion. See details in \ref{sec:sample}. Our final sample of 88 stars has measurements of RV, proper motion and spectral completeness.} 
\end{deluxetable*}

\startlongtable 
\begin{deluxetable*}{lrrrrrrrrl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Proper Motions Summary\label{tab:pm}}
\tablehead{\colhead{Name} & \colhead{Kp} & 
            \colhead{Kp$_\mathrm{ext}$ \tablenotemark{a}} & 
            \colhead{ar} & \colhead{x0}  & \colhead{y0} & 
            \colhead{vx} & \colhead{vy} & 
            \colhead{t0} & \colhead{source \tablenotemark{b}} \\ 
            \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^\mathrm{-1}$ yr$^\mathrm{-1}$)} &
            \colhead{($\arcsec$)}  & \colhead{($\arcsec$)} & 
            \colhead{(mas yr$^\mathrm{-1}$)} & \colhead{(mas yr$^\mathrm{-1}$)} & 
            \colhead{} & \colhead{}} 
\startdata
S0-20         &   15.7 &   16.1 &  -167.68  $\pm$  17.25 &   0.162 $\pm$ 0.00665 &   0.096 $\pm$ 0.00824 &    32.32 $\pm$    2.17 &    -8.66 $\pm$    2.22 &  2011.3 &  1  \\ 
S0-2          &   14.1 &   14.5 &  -111.17  $\pm$  12.27 &  -0.029 $\pm$ 0.00213 &   0.160 $\pm$ 0.00390 &    -6.50 $\pm$    0.91 &    -2.13 $\pm$    1.54 &  2010.2 &  1  \\ 
S0-1          &   14.7 &   15.2 &  -103.22  $\pm$   2.09 &   0.111 $\pm$ 0.00076 &  -0.294 $\pm$ 0.00296 &    19.00 $\pm$    0.32 &    -7.58 $\pm$    1.39 &  2009.9 &  1  \\ 
S0-8          &   15.8 &   16.1 &   -77.39  $\pm$   2.75 &  -0.179 $\pm$ 0.00153 &   0.099 $\pm$ 0.00065 &    22.49 $\pm$    1.02 &   -28.73 $\pm$    0.34 &  2010.3 &  1  \\ 
S0-16         &   15.3 &   15.8 &   -41.50  $\pm$  15.75 &   0.230 $\pm$ 0.00586 &   0.171 $\pm$ 0.00234 &    16.51 $\pm$    2.12 &    13.17 $\pm$    1.63 &  2008.0 &  1  \\ 
S0-3          &   14.5 &   14.9 &   -43.15  $\pm$   1.09 &   0.340 $\pm$ 0.00115 &   0.114 $\pm$ 0.00034 &     7.62 $\pm$    0.58 &    -1.71 $\pm$    0.16 &  2009.8 &  1  \\ 
S0-5          &   15.1 &   15.6 &   -62.51  $\pm$   0.82 &   0.170 $\pm$ 0.00083 &  -0.359 $\pm$ 0.00175 &    -3.48 $\pm$    0.39 &     2.49 $\pm$    0.80 &  2009.8 &  1  \\ 
S0-19         &   15.5 &   15.9 &   -59.35  $\pm$   1.77 &  -0.007 $\pm$ 0.00037 &   0.400 $\pm$ 0.00201 &     8.52 $\pm$    0.10 &    16.10 $\pm$    0.98 &  2009.7 &  1  \\ 
S0-11         &   15.1 &   15.5 &     0.50  $\pm$   0.25 &   0.490 $\pm$ 0.00006 &  -0.066 $\pm$ 0.00010 &    -3.53 $\pm$    0.02 &    -2.66 $\pm$    0.05 &  2011.3 &  1  \\ 
S0-7          &   15.4 &   15.8 &    -1.47  $\pm$   0.46 &   0.516 $\pm$ 0.00007 &   0.099 $\pm$ 0.00006 &     5.86 $\pm$    0.02 &     0.66 $\pm$    0.02 &  2010.6 &  1  \\ 
S0-4          &   14.3 &   14.7 &   -26.62  $\pm$   0.29 &   0.442 $\pm$ 0.00068 &  -0.329 $\pm$ 0.00052 &    10.06 $\pm$    0.33 &   -10.77 $\pm$    0.22 &  2009.7 &  1  \\ 
S0-30         &   16.1 &   16.7 &     3.19  $\pm$   4.84 &  -0.513 $\pm$ 0.00012 &  -0.379 $\pm$ 0.00009 &   -10.61 $\pm$    0.06 &     3.27 $\pm$    0.09 &  2009.1 &  1  \\ 
S0-9          &   14.2 &   14.8 &    -0.33  $\pm$   0.22 &   0.226 $\pm$ 0.00005 &  -0.605 $\pm$ 0.00006 &     8.99 $\pm$    0.02 &    -5.39 $\pm$    0.02 &  2010.1 &  1  \\ 
S0-31         &   15.1 &   15.5 &    -0.31  $\pm$   0.36 &   0.565 $\pm$ 0.00007 &   0.445 $\pm$ 0.00006 &     6.37 $\pm$    0.02 &     1.05 $\pm$    0.02 &  2009.7 &  1  \\ 
S0-14         &   13.7 &   14.3 &     0.09  $\pm$   0.11 &  -0.756 $\pm$ 0.00003 &  -0.287 $\pm$ 0.00003 &     2.45 $\pm$    0.01 &    -1.47 $\pm$    0.01 &  2010.4 &  1  \\ 
S1-3          &   12.1 &   12.5 &    -5.57  $\pm$   0.14 &   0.339 $\pm$ 0.00008 &   0.882 $\pm$ 0.00019 &   -14.01 $\pm$    0.03 &     1.40 $\pm$    0.08 &  2009.1 &  1  \\ 
S0-15         &   13.6 &   14.1 &   -11.81  $\pm$   0.39 &  -0.965 $\pm$ 0.00043 &   0.182 $\pm$ 0.00007 &    -2.43 $\pm$    0.15 &   -11.76 $\pm$    0.03 &  2009.8 &  1  \\ 
S1-2          &   14.8 &   15.4 &    -3.38  $\pm$   0.21 &   0.077 $\pm$ 0.00005 &  -1.019 $\pm$ 0.00009 &    13.17 $\pm$    0.02 &    -0.29 $\pm$    0.04 &  2010.1 &  1  \\ 
S1-8          &   14.2 &   14.7 &    -0.70  $\pm$   0.13 &  -0.581 $\pm$ 0.00003 &  -0.920 $\pm$ 0.00003 &     9.26 $\pm$    0.01 &    -5.69 $\pm$    0.01 &  2010.3 &  1  \\ 
S1-4          &   12.6 &   13.0 &    -6.53  $\pm$   0.23 &   0.858 $\pm$ 0.00019 &  -0.664 $\pm$ 0.00014 &    11.31 $\pm$    0.06 &     2.87 $\pm$    0.08 &  2007.7 &  1  \\ 
S1-33         &   14.9 &   15.5 &     0.65  $\pm$   0.26 &  -1.245 $\pm$ 0.00005 &   0.002 $\pm$ 0.00005 &    -0.15 $\pm$    0.02 &     5.17 $\pm$    0.01 &  2011.0 &  1  \\ 
S1-22         &   12.6 &   13.1 &     0.42  $\pm$   0.18 &  -1.567 $\pm$ 0.00004 &  -0.524 $\pm$ 0.00003 &     8.25 $\pm$    0.01 &    -3.26 $\pm$    0.01 &  2010.2 &  1  \\ 
S1-19         &   13.6 &   14.3 &    -0.41  $\pm$   0.26 &   0.435 $\pm$ 0.00007 &  -1.639 $\pm$ 0.00008 &     8.54 $\pm$    0.02 &    -3.38 $\pm$    0.02 &  2010.3 &  1  \\ 
S1-24         &   11.5 &   12.1 &     0.69  $\pm$   0.08 &   0.736 $\pm$ 0.00002 &  -1.655 $\pm$ 0.00002 &     2.69 $\pm$    0.01 &    -6.58 $\pm$    0.01 &  2010.3 &  1  \\ 
IRS 16CC      &   10.7 &   11.0 &    -3.64  $\pm$   2.44 &   1.996 $\pm$ 0.00016 &   0.548 $\pm$ 0.00023 &    -1.51 $\pm$    0.09 &     6.53 $\pm$    0.07 &  2002.2 &  1  \\ 
S2-4          &   12.1 &   12.6 &    -0.24  $\pm$   0.11 &   1.521 $\pm$ 0.00004 &  -1.458 $\pm$ 0.00003 &     8.14 $\pm$    0.01 &     2.80 $\pm$    0.01 &  2010.3 &  1  \\ 
S2-6          &   12.0 &   12.5 &    -0.83  $\pm$   0.10 &   1.663 $\pm$ 0.00004 &  -1.334 $\pm$ 0.00004 &     8.04 $\pm$    0.01 &     2.10 $\pm$    0.01 &  2010.2 &  1  \\ 
IRS 33N       &   11.3 &   12.0 &     0.19  $\pm$   0.13 &  -0.026 $\pm$ 0.00002 &  -2.245 $\pm$ 0.00002 &     3.64 $\pm$    0.01 &    -5.97 $\pm$    0.01 &  2010.6 &  1  \\ 
S2-50         &   15.4 &   15.9 &    -2.46  $\pm$   0.70 &   1.701 $\pm$ 0.00020 &  -1.506 $\pm$ 0.00021 &     1.98 $\pm$    0.05 &     2.04 $\pm$    0.05 &  2010.0 &  1  \\ 
S2-17         &   10.7 &   11.4 &     0.01  $\pm$   0.30 &   1.340 $\pm$ 0.00004 &  -1.878 $\pm$ 0.00003 &     9.19 $\pm$    0.01 &    -0.20 $\pm$    0.01 &  2009.6 &  1  \\ 
S2-21         &   13.4 &   13.9 &    -0.47  $\pm$   0.15 &  -1.612 $\pm$ 0.00004 &  -1.676 $\pm$ 0.00003 &     9.54 $\pm$    0.01 &    -3.85 $\pm$    0.01 &  2010.7 &  1  \\ 
S2-19         &   12.6 &   13.0 &    -0.90  $\pm$   0.26 &   0.377 $\pm$ 0.00003 &   2.307 $\pm$ 0.00004 &    -8.18 $\pm$    0.01 &     0.78 $\pm$    0.01 &  2010.5 &  1  \\ 
S2-58         &   14.1 &   14.4 &     0.50  $\pm$   0.20 &   2.145 $\pm$ 0.00007 &  -1.125 $\pm$ 0.00006 &    -0.81 $\pm$    0.02 &     6.43 $\pm$    0.02 &  2010.4 &  1  \\ 
S2-74         &   13.2 &   13.6 &    -0.07  $\pm$   0.17 &   0.111 $\pm$ 0.00001 &   2.779 $\pm$ 0.00003 &    -8.67 $\pm$    0.01 &     1.10 $\pm$    0.01 &  2010.6 &  1  \\ 
S3-3          &   15.1 &   15.4 &     0.52  $\pm$   0.15 &   3.093 $\pm$ 0.00002 &  -0.640 $\pm$ 0.00005 &     3.68 $\pm$    0.01 &     4.11 $\pm$    0.02 &  2010.9 &  1  \\ 
S3-96         &   14.3 &   14.9 &     1.62  $\pm$   1.56 &  -3.131 $\pm$ 0.00016 &  -0.625 $\pm$ 0.00012 &    -0.02 $\pm$    0.06 &     5.20 $\pm$    0.07 &  2010.5 &  1  \\ 
S3-19         &   11.9 &   12.8 &    -1.62  $\pm$   1.05 &  -1.555 $\pm$ 0.00005 &  -2.795 $\pm$ 0.00004 &     8.00 $\pm$    0.02 &    -1.76 $\pm$    0.02 &  2009.0 &  1  \\ 
S3-26         &   12.3 &   13.0 &     0.42  $\pm$   0.17 &  -2.569 $\pm$ 0.00003 &  -2.071 $\pm$ 0.00002 &     5.99 $\pm$    0.01 &     1.47 $\pm$    0.01 &  2010.7 &  1  \\ 
S3-30         &   12.4 &   13.3 &     0.08  $\pm$   0.17 &   1.660 $\pm$ 0.00003 &  -2.933 $\pm$ 0.00003 &    -0.80 $\pm$    0.01 &     4.00 $\pm$    0.01 &  2010.7 &  1  \\ 
IRS 13E1      &   10.6 &   11.3 &     0.27  $\pm$   0.17 &  -2.979 $\pm$ 0.00003 &  -1.660 $\pm$ 0.00002 &    -3.65 $\pm$    0.01 &    -2.66 $\pm$    0.01 &  2010.5 &  1  \\ 
S3-190        &   14.0 &   14.5 &    -0.32  $\pm$   0.28 &  -3.191 $\pm$ 0.00004 &   1.410 $\pm$ 0.00005 &    -2.80 $\pm$    0.01 &    -3.06 $\pm$    0.02 &  2010.6 &  1  \\ 
S3-331        &   13.5 &   13.8 &     0.71  $\pm$   0.55 &  -1.224 $\pm$ 0.00005 &   3.655 $\pm$ 0.00008 &     5.96 $\pm$    0.02 &     4.23 $\pm$    0.02 &  2010.4 &  1  \\ 
S3-374        &   12.3 &   12.9 &    -0.14  $\pm$   0.15 &  -2.756 $\pm$ 0.00004 &  -2.855 $\pm$ 0.00002 &    -0.28 $\pm$    0.01 &    -4.39 $\pm$    0.01 &  2010.8 &  1  \\ 
S4-71         &   12.3 &   13.2 &     0.27  $\pm$   0.20 &   0.771 $\pm$ 0.00003 &  -4.095 $\pm$ 0.00004 &     0.08 $\pm$    0.01 &    -4.60 $\pm$    0.01 &  2010.8 &  1  \\ 
S4-169        &   13.5 &   13.7 &    -1.11  $\pm$   0.19 &   4.411 $\pm$ 0.00004 &   0.278 $\pm$ 0.00004 &    -2.53 $\pm$    0.01 &     3.97 $\pm$    0.01 &  2010.4 &  1  \\ 
S4-262        &   16.2 &   16.7 &     0.35  $\pm$   0.21 &   4.276 $\pm$ 0.00002 &  -1.964 $\pm$ 0.00004 &    -1.40 $\pm$    0.01 &    -5.44 $\pm$    0.01 &  2011.4 &  1  \\ 
S4-314        &   15.3 &   15.8 &    -0.64  $\pm$   0.29 &   4.409 $\pm$ 0.00004 &  -2.031 $\pm$ 0.00005 &    -0.13 $\pm$    0.02 &     2.26 $\pm$    0.02 &  2010.5 &  1  \\ 
S4-364        &   11.7 &   12.1 &          --            &   2.248 $\pm$ 0.00016 &   4.464 $\pm$ 0.00021 &     6.86 $\pm$    0.04 &    -2.97 $\pm$    0.06 &  2011.1 &  2  \\ 
S5-106        &   15.5 &   16.2 &    -1.51  $\pm$   0.53 &  -4.351 $\pm$ 0.00008 &  -3.200 $\pm$ 0.00008 &    -3.77 $\pm$    0.02 &    -2.04 $\pm$    0.02 &  2011.5 &  1  \\ 
S5-237        &   13.2 &   13.6 &    -3.92  $\pm$   2.66 &   5.493 $\pm$ 0.00025 &   1.022 $\pm$ 0.00031 &    -1.31 $\pm$    0.14 &     6.19 $\pm$    0.12 &  2012.2 &  1  \\ 
S5-183        &   11.6 &   12.2 &    -0.46  $\pm$   0.11 &   4.591 $\pm$ 0.00002 &  -3.444 $\pm$ 0.00002 &    -4.52 $\pm$    0.01 &    -2.13 $\pm$    0.01 &  2010.4 &  1  \\ 
S5-191        &   12.8 &   13.6 &     0.42  $\pm$   0.18 &   3.181 $\pm$ 0.00002 &  -4.889 $\pm$ 0.00003 &    -1.52 $\pm$    0.01 &    -3.78 $\pm$    0.01 &  2010.7 &  1  \\ 
S6-89         &   12.0 &   12.8 &    -3.43  $\pm$   2.14 &   5.450 $\pm$ 0.00031 &   2.994 $\pm$ 0.00016 &     2.88 $\pm$    0.10 &    -6.45 $\pm$    0.06 &  2011.3 &  1  \\ 
S6-96         &   12.8 &   13.1 &          --            &  -6.049 $\pm$ 0.00050 &  -1.923 $\pm$ 0.00052 &    -0.80 $\pm$    0.12 &     7.28 $\pm$    0.15 &  2010.3 &  2  \\ 
S6-81         &   11.0 &   11.6 &          --            &   6.353 $\pm$ 0.00020 &   0.272 $\pm$ 0.00023 &    -2.69 $\pm$    0.05 &     5.06 $\pm$    0.05 &  2010.3 &  2  \\ 
S6-63         &   11.2 &   12.1 &     1.53  $\pm$   1.11 &   1.872 $\pm$ 0.00007 &  -6.305 $\pm$ 0.00014 &     5.85 $\pm$    0.02 &     1.66 $\pm$    0.04 &  2011.1 &  1  \\ 
S7-30         &   13.9 &   14.7 &          --            &   6.460 $\pm$ 0.00020 &  -2.702 $\pm$ 0.00024 &    -3.01 $\pm$    0.04 &    -3.92 $\pm$    0.06 &  2011.5 &  2  \\ 
S7-5          &   12.2 &   12.9 &     0.16  $\pm$   1.01 &   4.860 $\pm$ 0.00010 &  -5.522 $\pm$ 0.00008 &     2.45 $\pm$    0.05 &     5.24 $\pm$    0.04 &  2010.5 &  1  \\ 
S7-10         &   11.4 &   11.7 &          --            &  -1.117 $\pm$ 0.00024 &   7.622 $\pm$ 0.00031 &    -4.47 $\pm$    0.04 &    -2.30 $\pm$    0.07 &  2011.3 &  2  \\ 
S7-216        &   10.7 &   11.0 &          --            &  -7.747 $\pm$ 0.00031 &   1.456 $\pm$ 0.00039 &     2.20 $\pm$    0.08 &     5.71 $\pm$    0.10 &  2015.5 &  3  \\ 
S7-236        &   12.5 &   12.8 &          --            &  -7.142 $\pm$ 0.00018 &   3.562 $\pm$ 0.00021 &    -2.54 $\pm$    0.04 &    -4.04 $\pm$    0.02 &  2015.5 &  3  \\ 
S8-5          &   11.1 &   11.9 &          --            &  -3.480 $\pm$ 0.00018 &  -7.506 $\pm$ 0.00025 &    -1.10 $\pm$    0.06 &     4.55 $\pm$    0.07 &  2011.1 &  2  \\ 
S8-4          &   11.0 &   11.3 &          --            &  -0.021 $\pm$ 0.00024 &   8.564 $\pm$ 0.00025 &    -0.42 $\pm$    0.06 &     3.56 $\pm$    0.06 &  2011.3 &  2  \\ 
S8-196        &   12.4 &   12.7 &          --            &  -8.111 $\pm$ 0.00021 &  -2.914 $\pm$ 0.00031 &     1.14 $\pm$    0.05 &    -1.55 $\pm$    0.07 &  2015.5 &  3  \\ 
S8-10         &   12.2 &   12.5 &          --            &   6.962 $\pm$ 0.00018 &   5.190 $\pm$ 0.00025 &     3.28 $\pm$    0.04 &    -3.07 $\pm$    0.08 &  2011.1 &  2  \\ 
S8-8          &   12.1 &   12.8 &          --            &   5.257 $\pm$ 0.00023 &  -7.069 $\pm$ 0.00017 &     0.29 $\pm$    0.08 &     0.75 $\pm$    0.06 &  2011.5 &  2  \\ 
S8-126        &   12.5 &   13.2 &          --            &  -2.240 $\pm$ 0.00034 &  -8.564 $\pm$ 0.00024 &    -4.73 $\pm$    0.15 &     2.53 $\pm$    0.08 &  2011.1 &  2  \\ 
S9-143        &   12.6 &   12.8 &          --            &  -8.389 $\pm$ 0.00018 &  -3.378 $\pm$ 0.00030 &     0.59 $\pm$    0.04 &    -2.85 $\pm$    0.07 &  2015.5 &  3  \\ 
S9-6          &   11.4 &   12.2 &          --            &   0.760 $\pm$ 0.00028 &  -9.326 $\pm$ 0.00033 &     1.50 $\pm$    0.10 &     1.62 $\pm$    0.10 &  2010.8 &  2  \\ 
S9-221        &   12.1 &   12.3 &          --            &  -8.936 $\pm$ 0.00014 &  -3.453 $\pm$ 0.00029 &    -3.12 $\pm$    0.02 &    -1.72 $\pm$    0.06 &  2015.5 &  3  \\ 
S10-50        &   14.7 &   15.6 &          --            &   9.583 $\pm$ 0.00052 &  -3.182 $\pm$ 0.00034 &    -0.78 $\pm$    0.13 &    -4.04 $\pm$    0.08 &  2011.8 &  2  \\ 
S10-4         &   11.2 &   11.5 &          --            &   0.071 $\pm$ 0.00032 &  10.251 $\pm$ 0.00029 &    -1.93 $\pm$    0.07 &     1.13 $\pm$    0.07 &  2011.3 &  2  \\ 
S10-32        &   14.4 &   14.9 &          --            &  10.208 $\pm$ 0.00023 &  -1.689 $\pm$ 0.00031 &     2.72 $\pm$    0.07 &     3.47 $\pm$    0.07 &  2011.6 &  2  \\ 
S10-185       &   12.2 &   12.4 &          --            &  -8.399 $\pm$ 0.00054 &  -6.164 $\pm$ 0.00023 &    -3.01 $\pm$    0.15 &    -1.11 $\pm$    0.03 &  2015.5 &  3  \\ 
S10-34        &   14.5 &   15.4 &          --            &   8.878 $\pm$ 0.00039 &  -5.622 $\pm$ 0.00034 &     0.74 $\pm$    0.10 &     3.47 $\pm$    0.07 &  2011.2 &  2  \\ 
S10-232       &   11.9 &   12.4 &          --            &  -7.056 $\pm$ 0.00026 &  -7.934 $\pm$ 0.00029 &     2.01 $\pm$    0.06 &    -3.20 $\pm$    0.06 &  2015.5 &  3  \\ 
S10-238       &   10.9 &   11.3 &          --            &  -8.927 $\pm$ 0.00017 &  -5.720 $\pm$ 0.00022 &     2.81 $\pm$    0.03 &     1.75 $\pm$    0.03 &  2015.5 &  3  \\ 
S10-48        &   15.1 &   15.3 &          --            &  -0.525 $\pm$ 0.00042 &  10.729 $\pm$ 0.00048 &     1.92 $\pm$    0.08 &     0.81 $\pm$    0.13 &  2011.5 &  2  \\ 
S11-147       &   12.8 &   13.2 &          --            & -10.751 $\pm$ 0.00038 &  -3.053 $\pm$ 0.00059 &    -0.20 $\pm$    0.09 &     3.79 $\pm$    0.15 &  2015.5 &  3  \\ 
S11-21        &   13.5 &   13.8 &          --            &   2.559 $\pm$ 0.00022 &  10.932 $\pm$ 0.00034 &    -1.82 $\pm$    0.05 &    -2.45 $\pm$    0.08 &  2011.4 &  2  \\ 
S11-176       &   15.3 &   16.0 &          --            &  -0.185 $\pm$ 0.00034 & -11.214 $\pm$ 0.00053 &    -1.19 $\pm$    0.09 &     2.21 $\pm$    0.13 &  2015.5 &  3  \\ 
S11-8         &   12.6 &   12.8 &          --            &  10.876 $\pm$ 0.00014 &   3.246 $\pm$ 0.00021 &    -1.70 $\pm$    0.03 &    -2.98 $\pm$    0.05 &  2010.7 &  2  \\ 
S11-214       &   12.4 &   13.1 &          --            &   1.539 $\pm$ 0.00018 & -11.284 $\pm$ 0.00022 &    -1.10 $\pm$    0.04 &    -0.43 $\pm$    0.03 &  2015.5 &  3  \\ 
S11-246       &   14.2 &   14.9 &          --            &  -0.992 $\pm$ 0.00024 & -11.567 $\pm$ 0.00029 &    -3.30 $\pm$    0.06 &    -1.56 $\pm$    0.06 &  2015.5 &  3  \\ 
S12-76        &   14.5 &   15.1 &          --            &   0.018 $\pm$ 0.00049 &  12.285 $\pm$ 0.00101 &     2.84 $\pm$    0.11 &     1.43 $\pm$    0.28 &  2011.3 &  2  \\ 
S12-178       &   12.2 &   13.0 &          --            &  -6.096 $\pm$ 0.00016 & -10.875 $\pm$ 0.00021 &    -0.01 $\pm$    0.03 &    -2.06 $\pm$    0.02 &  2015.5 &  3  \\ 
S12-5         &   11.6 &   11.9 &          --            &  10.891 $\pm$ 0.00014 &   6.671 $\pm$ 0.00029 &     0.17 $\pm$    0.04 &    -0.04 $\pm$    0.09 &  2011.3 &  2  \\ 
S14-196       &   15.8 &   16.5 &          --            & -10.924 $\pm$ 0.00073 &  -9.937 $\pm$ 0.00105 &     0.33 $\pm$    0.19 &     2.98 $\pm$    0.26 &  2015.5 &  3  \\ 
\tableline 
\tableline 
S7-180        &   13.4 &   13.5 &          --            &  -- &  -- &  -- &  -- &  -- &  -- \\ 
 S8-70         &   15.3 &   15.7 &          --            &  -- &  -- &  -- &  -- &  -- &  -- \\ 
 S10-261       &   14.6 &   15.4 &          --            &  -- &  -- &  -- &  -- &  -- &  -- \\ 
 S0-26         &   15.3 &   15.7 &    21.29  $\pm$  17.59 &   0.334 $\pm$ 0.00152 &   0.217 $\pm$ 0.00034 &    -3.08 $\pm$    1.10 &     9.02 $\pm$    0.26 &  2007.9 &  1  \\ 
S1-1          &   13.1 &   13.3 &    -0.20  $\pm$   0.09 &   1.038 $\pm$ 0.00004 &   0.032 $\pm$ 0.00003 &     5.90 $\pm$    0.01 &     1.24 $\pm$    0.01 &  2009.5 &  1  \\ 
IRS 16C       &    9.9 &   10.3 &    -2.45  $\pm$   0.22 &   1.050 $\pm$ 0.00013 &   0.549 $\pm$ 0.00012 &    -8.85 $\pm$    0.04 &     7.49 $\pm$    0.03 &  2009.6 &  1  \\ 
IRS 16NW      &   10.1 &   10.6 &          --            &   0.078 $\pm$ 0.00005 &   1.219 $\pm$ 0.00004 &     6.16 $\pm$    0.01 &     0.74 $\pm$    0.01 &  2009.8 &  1  \\ 
S1-12         &   13.6 &   14.0 &    -0.16  $\pm$   0.11 &  -0.744 $\pm$ 0.00003 &  -1.031 $\pm$ 0.00002 &    11.44 $\pm$    0.01 &    -2.97 $\pm$    0.01 &  2010.6 &  1  \\ 
S1-14         &   12.7 &   13.4 &    -1.48  $\pm$   0.11 &  -1.308 $\pm$ 0.00005 &  -0.389 $\pm$ 0.00004 &     5.58 $\pm$    0.02 &    -8.03 $\pm$    0.02 &  2011.8 &  1  \\ 
IRS 16SW      &   10.1 &   10.6 &    -3.73  $\pm$   0.17 &   1.116 $\pm$ 0.00016 &  -0.949 $\pm$ 0.00016 &     7.61 $\pm$    0.06 &     2.84 $\pm$    0.05 &  2010.5 &  1  \\ 
S1-21         &   13.2 &   13.7 &    -0.15  $\pm$   0.24 &  -1.638 $\pm$ 0.00004 &   0.089 $\pm$ 0.00003 &     4.30 $\pm$    0.01 &    -5.37 $\pm$    0.01 &  2010.5 &  1  \\ 
IRS 29N       &   10.5 &   11.1 &     1.33  $\pm$   0.84 &  -1.548 $\pm$ 0.00011 &   1.361 $\pm$ 0.00011 &     4.99 $\pm$    0.04 &    -5.53 $\pm$    0.04 &  2011.3 &  1  \\ 
S2-7          &   14.2 &   14.6 &     0.14  $\pm$   0.26 &   0.926 $\pm$ 0.00003 &   1.851 $\pm$ 0.00003 &    -6.72 $\pm$    0.01 &     1.48 $\pm$    0.01 &  2010.4 &  1  \\ 
IRS 16SW-E    &   11.1 &   11.5 &    -1.37  $\pm$   0.26 &   1.903 $\pm$ 0.00005 &  -1.113 $\pm$ 0.00010 &     5.95 $\pm$    0.02 &     3.76 $\pm$    0.03 &  2011.3 &  1  \\ 
S2-22         &   12.9 &   13.2 &    -2.26  $\pm$   0.28 &   2.306 $\pm$ 0.00010 &  -0.225 $\pm$ 0.00005 &    -1.60 $\pm$    0.05 &     6.10 $\pm$    0.03 &  2007.0 &  1  \\ 
S2-16         &   12.0 &   12.4 &     0.44  $\pm$   0.38 &  -1.074 $\pm$ 0.00004 &   2.057 $\pm$ 0.00005 &    -8.89 $\pm$    0.01 &    -1.16 $\pm$    0.02 &  2010.5 &  1  \\ 
IRS 16NE      &    9.1 &    9.2 &    -0.62  $\pm$   1.54 &   2.895 $\pm$ 0.00028 &   0.953 $\pm$ 0.00030 &     2.92 $\pm$    0.08 &    -9.30 $\pm$    0.10 &  2010.3 &  1  \\ 
S3-5          &   12.0 &   12.4 &    -0.60  $\pm$   0.11 &   2.961 $\pm$ 0.00002 &  -1.149 $\pm$ 0.00003 &     2.74 $\pm$    0.01 &     4.59 $\pm$    0.01 &  2010.5 &  1  \\ 
IRS 33E       &   10.2 &   11.0 &    -0.38  $\pm$   0.31 &   0.710 $\pm$ 0.00004 &  -3.138 $\pm$ 0.00005 &     6.84 $\pm$    0.01 &    -1.31 $\pm$    0.02 &  2010.7 &  1  \\ 
S3-25         &   13.9 &   14.2 &    -0.36  $\pm$   0.18 &   1.405 $\pm$ 0.00003 &   2.954 $\pm$ 0.00003 &    -7.02 $\pm$    0.01 &     0.35 $\pm$    0.01 &  2010.3 &  1  \\ 
S3-10         &   12.1 &   12.6 &    -0.78  $\pm$   0.14 &   3.339 $\pm$ 0.00003 &  -1.106 $\pm$ 0.00002 &    -0.33 $\pm$    0.01 &     5.16 $\pm$    0.01 &  2010.5 &  1  \\ 
IRS 13E4      &   11.7 &   12.4 &     1.82  $\pm$   0.71 &  -3.256 $\pm$ 0.00026 &  -1.404 $\pm$ 0.00027 &    -5.94 $\pm$    0.06 &     1.16 $\pm$    0.07 &  2012.5 &  1  \\ 
IRS 13E3      &   12.4 &   13.1 &    -2.96  $\pm$   8.22 &  -3.196 $\pm$ 0.00120 &  -1.531 $\pm$ 0.00177 &    -2.16 $\pm$    0.32 &    -1.11 $\pm$    0.46 &  2009.9 &  1  \\ 
IRS 13E2      &   10.7 &   11.3 &    -0.03  $\pm$   0.18 &  -3.206 $\pm$ 0.00003 &  -1.730 $\pm$ 0.00002 &    -6.49 $\pm$    0.01 &     0.71 $\pm$    0.01 &  2010.4 &  1  \\ 
S4-36         &   12.6 &   12.8 &     0.39  $\pm$   0.36 &  -3.695 $\pm$ 0.00005 &   1.777 $\pm$ 0.00007 &    -4.88 $\pm$    0.02 &    -4.65 $\pm$    0.02 &  2010.1 &  1  \\ 
IRS 34W       &   11.4 &   11.6 &     0.64  $\pm$   0.42 &  -4.070 $\pm$ 0.00006 &   1.551 $\pm$ 0.00006 &    -2.14 $\pm$    0.02 &    -5.65 $\pm$    0.02 &  2010.2 &  1  \\ 
IRS 7SE       &   13.1 &   13.5 &     2.26  $\pm$   0.83 &   2.991 $\pm$ 0.00007 &   3.464 $\pm$ 0.00016 &     5.94 $\pm$    0.02 &    -0.11 $\pm$    0.05 &  2009.8 &  1  \\ 
S4-258        &   12.6 &   13.0 &    -0.29  $\pm$   0.26 &  -4.402 $\pm$ 0.00005 &  -1.632 $\pm$ 0.00002 &    -4.34 $\pm$    0.02 &     1.62 $\pm$    0.01 &  2010.1 &  1  \\ 
IRS 34NW      &   13.3 &   13.6 &    -0.75  $\pm$   0.70 &  -3.780 $\pm$ 0.00006 &   2.823 $\pm$ 0.00008 &    -5.43 $\pm$    0.02 &    -4.04 $\pm$    0.03 &  2010.4 &  1  \\ 
S5-34         &   13.6 &   14.3 &    -0.49  $\pm$   0.32 &  -4.336 $\pm$ 0.00005 &  -2.744 $\pm$ 0.00005 &    -3.31 $\pm$    0.02 &    -2.40 $\pm$    0.01 &  2010.5 &  1  \\ 
IRS 1W        &   10.9 &   11.3 &     6.99  $\pm$   5.12 &   5.252 $\pm$ 0.00066 &   0.636 $\pm$ 0.00252 &    -1.22 $\pm$    0.41 &     6.66 $\pm$    0.85 &  2012.8 &  1  \\ 
S5-235        &   13.2 &   13.6 &          --            &   2.779 $\pm$ 0.00020 &   4.532 $\pm$ 0.00020 &    -0.79 $\pm$    0.04 &    -4.06 $\pm$    0.05 &  2011.5 &  2  \\ 
S5-236        &   13.1 &   13.4 &          --            &  -5.535 $\pm$ 0.00036 &  -1.287 $\pm$ 0.00041 &     4.97 $\pm$    0.11 &     1.48 $\pm$    0.14 &  2010.7 &  2  \\ 
S5-187        &   13.2 &   14.1 &    -0.62  $\pm$   0.64 &  -1.711 $\pm$ 0.00008 &  -5.546 $\pm$ 0.00011 &    -0.92 $\pm$    0.03 &    -4.11 $\pm$    0.04 &  2009.7 &  1  \\ 
S5-231        &   12.0 &   12.4 &          --            &   5.813 $\pm$ 0.00018 &   0.115 $\pm$ 0.00018 &    -0.14 $\pm$    0.04 &     6.51 $\pm$    0.04 &  2012.0 &  2  \\ 
IRS 9W        &   12.1 &   12.9 &    -0.25  $\pm$   0.40 &   2.899 $\pm$ 0.00003 &  -5.589 $\pm$ 0.00004 &     5.40 $\pm$    0.01 &     3.45 $\pm$    0.02 &  2010.3 &  1  \\ 
S6-90         &   12.3 &   12.6 &          --            &  -3.951 $\pm$ 0.00026 &   4.906 $\pm$ 0.00027 &     0.28 $\pm$    0.06 &    -3.80 $\pm$    0.07 &  2011.3 &  2  \\ 
S6-95         &   13.2 &   13.1 &          --            &  -2.401 $\pm$ 0.00023 &   5.998 $\pm$ 0.00035 &     5.34 $\pm$    0.05 &     0.07 $\pm$    0.09 &  2011.3 &  2  \\ 
S6-93         &   12.8 &   13.4 &          --            &   4.467 $\pm$ 0.00020 &   4.960 $\pm$ 0.00022 &     5.08 $\pm$    0.04 &    -1.31 $\pm$    0.06 &  2011.6 &  2  \\ 
S6-100        &   13.9 &   14.1 &          --            &   1.548 $\pm$ 0.00036 &   6.525 $\pm$ 0.00125 &    -4.46 $\pm$    0.11 &     3.20 $\pm$    0.50 &  2010.8 &  2  \\ 
S6-82         &   13.5 &   14.1 &          --            &   6.722 $\pm$ 0.00022 &  -0.458 $\pm$ 0.00047 &     1.67 $\pm$    0.07 &     4.90 $\pm$    0.16 &  2011.3 &  2  \\ 
S7-161        &   13.6 &   13.8 &          --            &  -7.420 $\pm$ 0.00018 &   0.033 $\pm$ 0.00070 &    -2.08 $\pm$    0.04 &    -3.61 $\pm$    0.19 &  2015.5 &  3  \\ 
S7-16         &   12.5 &   13.4 &          --            &   1.629 $\pm$ 0.00019 &  -7.227 $\pm$ 0.00019 &     2.08 $\pm$    0.06 &     3.62 $\pm$    0.06 &  2011.3 &  2  \\ 
S7-19         &   13.2 &   13.6 &          --            &  -3.774 $\pm$ 0.00022 &   6.512 $\pm$ 0.00033 &     5.27 $\pm$    0.06 &     3.04 $\pm$    0.08 &  2011.3 &  2  \\ 
S7-20         &   13.3 &   13.6 &          --            &  -3.683 $\pm$ 0.00025 &   6.956 $\pm$ 0.00036 &     5.10 $\pm$    0.05 &     2.40 $\pm$    0.09 &  2011.2 &  2  \\ 
S7-228        &   11.8 &   12.2 &          --            &  -7.756 $\pm$ 0.00018 &   1.721 $\pm$ 0.00055 &     2.68 $\pm$    0.04 &     2.67 $\pm$    0.15 &  2015.5 &  3  \\ 
S8-15         &   13.0 &   13.2 &          --            &  -1.611 $\pm$ 0.00026 &   8.027 $\pm$ 0.00033 &    -2.91 $\pm$    0.05 &    -3.12 $\pm$    0.09 &  2011.3 &  2  \\ 
S8-7          &   11.9 &   12.7 &          --            &  -3.673 $\pm$ 0.00019 &  -7.422 $\pm$ 0.00025 &     4.55 $\pm$    0.05 &    -0.44 $\pm$    0.07 &  2011.1 &  2  \\ 
S8-181        &   11.6 &   11.8 &          --            &  -7.660 $\pm$ 0.00020 &  -3.613 $\pm$ 0.00029 &    -1.41 $\pm$    0.05 &    -3.47 $\pm$    0.06 &  2015.5 &  3  \\ 
S9-20         &   13.2 &   14.0 &          --            &   4.315 $\pm$ 0.00036 &  -8.032 $\pm$ 0.00023 &     2.35 $\pm$    0.13 &     0.84 $\pm$    0.07 &  2011.7 &  2  \\ 
S9-23         &   13.6 &   13.7 &          --            &  -1.285 $\pm$ 0.00037 &   9.134 $\pm$ 0.00052 &    -2.64 $\pm$    0.11 &    -2.84 $\pm$    0.17 &  2011.6 &  2  \\ 
S9-13         &   13.1 &   13.1 &          --            &  -3.012 $\pm$ 0.00022 &   8.823 $\pm$ 0.00040 &     2.67 $\pm$    0.05 &     3.27 $\pm$    0.09 &  2011.0 &  2  \\ 
S9-1          &   12.7 &   12.9 &          --            &   9.444 $\pm$ 0.00017 &   0.269 $\pm$ 0.00018 &    -2.55 $\pm$    0.03 &    -2.99 $\pm$    0.09 &  2010.4 &  2  \\ 
S9-114        &   10.8 &   11.2 &          --            &  -6.519 $\pm$ 0.00016 &  -6.882 $\pm$ 0.00024 &     2.54 $\pm$    0.03 &     1.64 $\pm$    0.04 &  2015.5 &  3  \\ 
S9-283        &   12.5 &   12.9 &          --            &  -9.622 $\pm$ 0.00064 &  -2.555 $\pm$ 0.00030 &     1.91 $\pm$    0.19 &    -1.14 $\pm$    0.07 &  2015.5 &  3  \\ 
S9-9          &   11.7 &   12.5 &          --            &   5.649 $\pm$ 0.00016 &  -8.192 $\pm$ 0.00018 &    -1.11 $\pm$    0.04 &    -2.00 $\pm$    0.06 &  2010.7 &  2  \\ 
S10-136       &   13.0 &   13.1 &          --            &  -8.665 $\pm$ 0.00037 &  -5.268 $\pm$ 0.00046 &    -1.79 $\pm$    0.10 &     4.04 $\pm$    0.12 &  2015.5 &  3  \\ 
S10-5         &   11.9 &   12.2 &          --            &  -1.578 $\pm$ 0.00030 &  10.027 $\pm$ 0.00040 &    -1.17 $\pm$    0.07 &    -1.73 $\pm$    0.10 &  2011.3 &  2  \\ 
S10-7         &   12.7 &   13.1 &          --            &   9.709 $\pm$ 0.00016 &   4.409 $\pm$ 0.00037 &    -0.56 $\pm$    0.04 &    -4.34 $\pm$    0.12 &  2010.8 &  2  \\ 
S11-5         &   11.8 &   12.4 &          --            &   1.367 $\pm$ 0.00023 &  11.695 $\pm$ 0.00029 &    -0.52 $\pm$    0.04 &     2.22 $\pm$    0.07 &  2011.4 &  2  \\ 
S13-3         &   11.9 &   12.2 &          --            &  11.902 $\pm$ 0.00012 &   5.936 $\pm$ 0.00029 &     1.09 $\pm$    0.02 &     2.93 $\pm$    0.09 &  2011.4 &  2  \\ 
\enddata
\tablenotetext{a}{Extinction corrected Kp to Aks=2.7}
\tablenotetext{b}{Reference for final proper motion: 1 - central 10 \arcsec, 2 - maser mosaic, 3 - HST}
\end{deluxetable*}
